The poset of cancellations induced by gradient dynamics in a filtered Lefschetz complex

Motivated by questions about simplification of topology, we take a discrete approach to the dependency of simplifying operations, using methods based on combinatorial gradient dynamics. We interpret the filter in persistent homology as a discrete Morse function. This lets us gradually simplify the dynamics in parallel with space and filter, while preserving homology. As a tool, we use shallow pairs, which are simultaneously birth-death pairs and combinatorial vectors. This allows us to extract topological features by the pairing of cells via persistence and simplify them using combinatorially defined cancellations. The main new concept is the depth poset of birth-death pairs, whose minimal elements are shallow pairs and whose linear extensions are sequences of cancellations that reduce the complex to its essential homology. Cancellations of birth-death pairs in a down set of this poset preserve the other birth-death pairs and the poset dependencies between them. An algorithm that constructs the depth poset in two passes of standard matrix reduction is given and proved correct.

==> 1division.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{1division.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,4224)(6889,-4273)
\put(9601,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fc$}%
}}}}
\put(8776,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \va}}%
}}}}
\put(11776,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \va}}%
}}}}
\put(11776,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fc$}%
}}}}
\end{picture}%


==> 2division.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{2division.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,4224)(889,-4273)
\put(2776,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \va}}%
}}}}
\put(1576,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \eb}}%
}}}}
\put(3601,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fc$}%
}}}}
\put(2551,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}$\fb$}%
}}}}
\put(5776,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \va}}%
}}}}
\put(5401,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fc$}%
}}}}
\put(6151,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fb$}%
}}}}
\put(5776,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \eb}}%
}}}}
\end{picture}%


==> 3division.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{3division.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7074,4224)(889,-4273)
\put(2776,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}{ \vb}}%
}}}}
\put(3301,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}{ \ec}}%
}}}}
\put(1576,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \eb}}%
}}}}
\put(4426,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \ea}}%
}}}}
\put(2776,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fc$}%
}}}}
\put(4426,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}$\fb$}%
}}}}
\put(2176,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}$\fa$}%
}}}}
\put(7126,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \vb}}%
}}}}
\put(6376,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \va}}%
}}}}
\put(6001,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \ea}}%
}}}}
\put(6751,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \eb}}%
}}}}
\put(7501,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \ec}}%
}}}}
\put(6001,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fc$}%
}}}}
\put(6751,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fa$}%
}}}}
\put(7501,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fb$}%
}}}}
\put(2776,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{ \va}}%
}}}}
\end{picture}%


==> cancellation.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{cancellation.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(9163,2864)(1135,-3158)
\put(7651,-2386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s$}%
}}}
\put(7651,-1786){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(8851,-2386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(8851,-511){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(9451,-511){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(1351,-1486){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(4501,-1486){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(2251,-1486){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(1801,-2386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s$}%
}}}
\put(2701,-2386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(4951,-2386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\end{picture}%


==> depth-poset-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{depth-poset-2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1694,1544)(4254,-1883)
\put(5101,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vb,\ed}%
}}}}
\put(5701,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc,\eb}%
}}}}
\put(5701,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd,\ec}%
}}}}
\put(4501,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \va,\ea}%
}}}}
\end{picture}%


==> depth-poset.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{depth-poset.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,2134)(2389,-2473)
\put(5101,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vg,\eh}%
}}}}
\put(3601,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd,\ec}%
}}}}
\put(4501,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vf,\ef}%
}}}}
\put(5401,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve,\ee}%
}}}}
\put(6301,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vh,\egg}%
}}}}
\put(4051,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc,\ed}%
}}}}
\put(2701,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vb,\eb}%
}}}}
\end{picture}%


==> depthdgm.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{depthdgm.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14199,3624)(-86,-3373)
\put(3751,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(1651,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(451,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(2851,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(976,-511){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
\put(2326,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(2926,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(376,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4651,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5101,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5551,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6001,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6451,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3676,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
\put(2551,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(3751,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(3751,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(3751,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(10951,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(8851,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7951,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(9751,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(8851,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7651,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(10051,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(8176,-511){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
\put(9526,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(10126,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(7576,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(11851,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(12301,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(12751,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(13201,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(13651,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(1651,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(751,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(10876,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
\put(10951,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(10951,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(10951,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\end{picture}%


==> dunce-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dunce-2V2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8122,7237)(1321,-6856)
\put(1336,-6811){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(9166,-6796){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(5296, 74){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(5311,-6841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(3136,-3226){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(7426,-3166){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(5776,-4396){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(3301,-6796){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(6511,-1546){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(4036,-1636){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(2326,-4561){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(3751,-5581){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ec}%
}}}
\put(5536,-5566){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ed}%
}}}
\put(7591,-5401){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ee}%
}}}
\put(6571,-3316){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ef}%
}}}
\put(5581,-1846){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eg}%
}}}
\put(4051,-3316){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eh}%
}}}
\put(6961,-6736){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(8071,-4426){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\end{picture}%


==> dunce-3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dunce-3V2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8122,7237)(1321,-6856)
\put(1336,-6811){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(9166,-6796){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(5296, 74){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(5311,-6841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(3136,-3226){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(7426,-3166){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(5776,-4396){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(3301,-6796){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(6511,-1546){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(4036,-1636){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(2326,-4561){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(3751,-5581){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ec}%
}}}
\put(5536,-5566){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ed}%
}}}
\put(7591,-5401){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ee}%
}}}
\put(6571,-3316){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ef}%
}}}
\put(5581,-1846){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eg}%
}}}
\put(4051,-3316){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eh}%
}}}
\put(6961,-6736){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(8071,-4426){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\end{picture}%


==> i-collapse-d1-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{i-collapse-d1-1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4300,982)(-142,-615)
\put(901,-556){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(-89,-556){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(3916,-466){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(1891,-556){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(2971,-511){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\end{picture}%


==> i-collapse-d1-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{i-collapse-d1-2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4300,1027)(-142,-660)
\put(586,-556){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(-89,-556){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(1261,-556){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(3916,-466){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(2611,-556){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\end{picture}%


==> i-collapse-d1-3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{i-collapse-d1-3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4300,714)(-142,-615)
\put(1846,-511){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(3916,-511){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(-89,-511){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\end{picture}%


==> i-collapse-d2-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{i-collapse-d2-1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4133,3698)(3086,-3237)
\put(3612,-358){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\eb}%
}}}
\put(3582,-2698){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ea}%
}}}
\put(6507,-298){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ec}%
}}}
\put(6507,-2728){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ed}%
}}}
\put(5352,-1438){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ee}%
}}}
\put(4062,-1168){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\fa}%
}}}
\put(5982,-1033){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\fb}%
}}}
\end{picture}%


==> i-collapse-d2-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{i-collapse-d2-2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4116,3725)(145,-5013)
\put(1081,-2671){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\fa}%
}}}
\put(676,-4516){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(3376,-4516){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ed}%
}}}
\put(1711,-3166){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ee}%
}}}
\put(2476,-2671){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\fb}%
}}}
\put(631,-2266){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(3376,-2266){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ec}%
}}}
\end{picture}%


==> i-collapse-d2-3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{i-collapse-d2-3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4137,3698)(6213,-4815)
\put(6751,-4381){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(6751,-1816){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(9631,-1816){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ec}%
}}}
\put(9631,-4291){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ed}%
}}}
\put(8236,-3031){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\fb}%
}}}
\end{picture}%


==> octa-vf-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octa-vf-1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4687,4691)(2154,-6011)
\put(5202,-5571){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eh}%
}}}
\put(4366,-1906){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ve}%
}}}
\put(5176,-2086){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ee}%
}}}
\put(5761,-2536){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vf}%
}}}
\put(6211,-3166){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ef}%
}}}
\put(6256,-3751){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vg}%
}}}
\put(6076,-4516){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eg}%
}}}
\put(5671,-5101){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vh}%
}}}
\put(4411,-5686){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(3691,-5506){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(3061,-5056){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(2791,-4516){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eb}%
}}}
\put(2521,-3796){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(2701,-2986){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ec}%
}}}
\put(3106,-2446){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vd}%
}}}
\put(3646,-2041){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ed}%
}}}
\end{picture}%


==> octa-vf-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octa-vf-2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4687,4782)(2154,-6011)
\put(4366,-1951){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ed}%
}}}
\put(6211,-3751){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vg}%
}}}
\put(5716,-5101){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eh}%
}}}
\put(4411,-5686){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(3061,-5146){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\put(2431,-3796){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\end{picture}%


==> octa-vf-3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octa-vf-3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4635,4644)(2206,-6011)
\put(6211,-3751){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vg}%
}}}
\put(5671,-5056){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\eh}%
}}}
\put(4411,-5641){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(3151,-2356){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\end{picture}%


==> octa-vf-4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octa-vf-4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4590,4644)(2206,-6011)
\put(4366,-5641){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(4366,-1906){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ea}%
}}}
\end{picture}%


==> octaLifts-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octaLifts-1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(10824,6011)(1789,-4560)
\put(4201,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\eb}%
}}}
\put(3001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ea}%
}}}
\put(5401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ec}%
}}}
\put(6601,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ed}%
}}}
\put(7801,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ee}%
}}}
\put(9001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ef}%
}}}
\put(10201,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\eg}%
}}}
\put(11401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\eh}%
}}}
\put(3601,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vb}%
}}}
\put(2401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\put(4801,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vc}%
}}}
\put(8401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vf}%
}}}
\put(9601,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vg}%
}}}
\put(6001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vd}%
}}}
\put(10801,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vh}%
}}}
\put(12001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\put(7201,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ve}%
}}}
\end{picture}%


==> octaLifts-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octaLifts-2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(10824,6011)(1789,-4560)
\put(3001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ea}%
}}}
\put(6601,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ed}%
}}}
\put(11401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\eh}%
}}}
\put(2401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\put(4801,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vc}%
}}}
\put(9601,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vg}%
}}}
\put(12001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\end{picture}%


==> octaLifts-3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octaLifts-3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(10824,5877)(1789,-4426)
\put(3001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ea}%
}}}
\put(11401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\eh}%
}}}
\put(2401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\put(9601,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\vg}%
}}}
\put(12001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\end{picture}%


==> octaLifts-4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{octaLifts-4.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(10824,5877)(1789,-4426)
\put(3001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ea}%
}}}
\put(2401,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\put(12001,-4411){\makebox(0,0)[b]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\va}%
}}}
\end{picture}%


==> penta-3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{penta-3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14274,3699)(3514,-3373)
\put(8026,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \vb}, 2$}%
}}}}
\put(9451,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ed}, 9$}%
}}}}
\put(12451,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ve}, 1$}%
}}}}
\put(12451,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \vb}, 2$}%
}}}}
\put(13126,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ed}, 9$}%
}}}}
\put(11776,-1636){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ee}, 10$}%
}}}}
\put(16051,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ve}, 1$}%
}}}}
\put(16051,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ee}, 10$}%
}}}}
\put(9676,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \vc}, 4$}%
}}}}
\put(8851,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ve}, 1$}%
}}}}
\put(5251,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ve}, 1$}%
}}}}
\put(5251,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \eb}, 7$}%
}}}}
\put(6526,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \vd}, 5$}%
}}}}
\put(3976,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \va}, 3$}%
}}}}
\put(4051,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ea}, 8$}%
}}}}
\put(6451,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ec}, 6$}%
}}}}
\put(4351,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \vb}, 2$}%
}}}}
\put(4426,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ee}, 10$}%
}}}}
\put(6001,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ed}, 9$}%
}}}}
\put(8851,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \eb}, 7$}%
}}}}
\put(6151,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \vc}, 4$}%
}}}}
\put(8251,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${ \ee}, 10$}%
}}}}
\end{picture}%


==> penta.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{penta.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17874,5724)(-86,-5398)
\put(4126,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vb}%
}}}}
\put(4426,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(6076,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(526,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \va}%
}}}}
\put(2776,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(1651,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(976,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vb}%
}}}}
\put(2326,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc}%
}}}}
\put(1651,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \eb}%
}}}}
\put(751,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(2476,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(301,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ea}%
}}}}
\put(3001,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ec}%
}}}}
\put(451,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ea}%
}}}}
\put(1051,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \eb}%
}}}}
\put(1651,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ec}%
}}}}
\put(2251,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(2851,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(4126,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \eb}%
}}}}
\put(4876,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ec}%
}}}}
\put(5626,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(6376,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(8026,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ec}%
}}}}
\put(8851,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(9676,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(11926,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(16051,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(12976,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(451,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \va}%
}}}}
\put(1651,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc}%
}}}}
\put(2251,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(4876,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc}%
}}}}
\put(6376,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(8026,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc}%
}}}}
\put(9676,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(16051,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(1051,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vb}%
}}}}
\put(5626,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(8851,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(11926,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(12976,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(2851,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(5251,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc}%
}}}}
\put(5251,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(4426,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \eb}%
}}}}
\put(8851,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ec}%
}}}}
\put(12451,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(16051,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(16051,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(12451,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(13276,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(11626,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(9601,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ed}%
}}}}
\put(8101,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ee}%
}}}}
\put(8176,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vc}%
}}}}
\put(9526,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(8851,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ve}%
}}}}
\put(4351,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vb}%
}}}}
\put(6151,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \vd}%
}}}}
\put(6076,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} \ec}%
}}}}
\end{picture}%


==> stream-north.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{stream-northV2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7806,4462)(1696,-5926)
\put(4141,-1816){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(7246,-1771){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(6121,-3841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vd}%
}}}
\put(4186,-5911){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vf}%
}}}
\put(7246,-5866){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vg}%
}}}
\put(1711,-3841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(9271,-3841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ve}%
}}}
\end{picture}%


==> stream-south.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{stream-southV2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7806,4462)(1696,-5926)
\put(4141,-1816){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\va}%
}}}
\put(7246,-1771){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vb}%
}}}
\put(6121,-3841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vd}%
}}}
\put(4186,-5911){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vf}%
}}}
\put(7246,-5866){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vg}%
}}}
\put(1711,-3841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\vc}%
}}}
\put(9271,-3841){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\normalfont\sffamily {\color[rgb]{0,0,0}\ve}%
}}}
\end{picture}%

